Extending Video Decoding Energy Models for 360{\deg} and HDR Video Formats in HEVC

Research has shown that decoder energy models are helpful tools for improving the energy efficiency in video playback applications. For example, an accurate feature-based bit stream model can reduce the energy consumption of the decoding process. However, until now only sequences of the SDR video format were investigated. Therefore, this paper shows that the decoding energy of HEVC-coded bit streams can be estimated precisely for different video formats and coding bit depths. Therefore, we compare a state-of-the-art model from the literature with a proposed model. We show that bit streams of the 360{\deg}, HDR, and fisheye video format can be estimated with a mean estimation error lower than 3.88% if the setups have the same coding bit depth. Furthermore, it is shown that on average, the energy demand for the decoding of bit streams with a bit depth of 10-bit is 55% higher than with 8-bit.

==> Comparision10bit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\zeta$},
xlabel style={yshift=0.3cm}, %shifting the y line text
ymin=0,
ymax=42,
ylabel style={font=\color{white!15!black}},
ylabel={Mean Estimation Error $\bar{\varepsilon}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
grid style={dashed},
axis x line*=bottom,
axis y line*=left,
axis background/.style={fill=white},
legend pos=north east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor2, line width=1.5pt]
table[row sep=crcr]{%
	0    35.95\\
	0.01	35.1714193282379\\
	0.02	34.5295521928739\\
	0.03	33.8876850575099\\
	0.04	33.2458179221459\\
	0.05	32.6039507867819\\
	0.06	31.962083651418\\
	0.07	31.320216516054\\
	0.08	30.67834938069\\
	0.09	30.036482245326\\
	0.1	29.394615109962\\
	0.11	28.752747974598\\
	0.12	28.110880839234\\
	0.13	27.4690137038701\\
	0.14	26.8271465685061\\
	0.15	26.1852794331421\\
	0.16	25.5434122977782\\
	0.17	24.904833716158\\
	0.18	24.2764279820198\\
	0.19	23.6648507493086\\
	0.2	23.0610599016952\\
	0.21	22.4635906815985\\
	0.22	21.871244547532\\
	0.23	21.2914691089649\\
	0.24	20.7246555779483\\
	0.25	20.172211204924\\
	0.26	19.6319893954289\\
	0.27	19.0998628349732\\
	0.28	18.5781868502528\\
	0.29	18.0694869486575\\
	0.3	17.57288872506\\
	0.31	17.0887545489592\\
	0.32	16.6214808048634\\
	0.33	16.1693885871707\\
	0.34	15.7255107850635\\
	0.35	15.3060622443761\\
	0.36	14.9056546852828\\
	0.37	14.5296454652677\\
	0.38	14.1658190104506\\
	0.39	13.82258981367\\
	0.4	13.4930731148933\\
	0.41	13.1745461551239\\
	0.42	12.8749537460504\\
	0.43	12.5882096189382\\
	0.44	12.3175258476766\\
	0.45	12.0604204481684\\
	0.46	11.8257838472268\\
	0.47	11.6156281765343\\
	0.48	11.4214463044334\\
	0.49	11.2460960434647\\
	0.5	11.0837889985295\\
	0.51	10.9359201394485\\
	0.52	10.8084431348858\\
	0.53	10.7149081622979\\
	0.54	10.6553028976586\\
	0.55	10.6255742964857\\
	0.56	10.6167625880503\\
	0.57	10.6369831071368\\
	0.58	10.6745880901864\\
	0.59	10.7341694639996\\
	0.6	10.8095733925366\\
	0.61	10.9132110355871\\
	0.62	11.0431236435759\\
	0.63	11.1997239252694\\
	0.64	11.3811219862788\\
	0.65	11.5894218856377\\
	0.66	11.8149979636722\\
	0.67	12.0687649479503\\
	0.68	12.3400882698582\\
	0.69	12.6314452725803\\
	0.7	12.9358379015962\\
	0.71	13.2514202457217\\
	0.72	13.5781765298323\\
	0.73	13.9215098119681\\
	0.74	14.2854603299374\\
	0.75	14.6622681943496\\
	0.76	15.0518010273093\\
	0.77	15.4582088369286\\
	0.78	15.8834632148541\\
	0.79	16.3221565945954\\
	0.8	16.7748453161941\\
	0.81	17.2476653698415\\
	0.82	17.738429424119\\
	0.83	18.24308122722\\
	0.84	18.7603825800735\\
	0.85	19.2900874973483\\
	0.86	19.8286267636447\\
	0.87	20.3851507107282\\
	0.88	20.9556427085733\\
	0.89	21.53520892628\\
	0.9	22.1282754608157\\
	0.91	22.7321689579597\\
	0.92	23.3444376229367\\
	0.93	23.9643078570101\\
	0.94	24.5883531186342\\
	0.95	25.2140509396226\\
	0.96	25.843317717366\\
	0.97	26.4755955711105\\
	0.98	27.1091434335696\\
	0.99	27.7426912960287\\
	1	28.3799184758933\\
	1.01	29.0184150341626\\
	1.02	29.6582247275333\\
	1.03	30.2990284788883\\
	1.04	30.9408956142523\\
	1.05	31.5827627496162\\
	1.06	32.2246298849802\\
	1.07	32.8664970203442\\
	1.08	33.5083641557082\\
	1.09	34.1502312910722\\
	1.1	34.7920984264361\\
	1.11	35.4339655618001\\
	1.12	36.0758326971641\\
	1.13	36.7176998325281\\
	1.14	37.359566967892\\
	1.15	38.0014341032561\\
	1.16	38.64330123862\\
	1.17	39.285168373984\\
	1.18	39.927035509348\\
	1.19	40.5689026447119\\
	1.2	41.210769780076\\
	1.21	41.8526369154399\\
	1.22	42.4945040508039\\
	1.23	43.1363711861679\\
	1.24	43.7782383215319\\
	1.25	44.4201054568959\\
	1.26	45.0619725922599\\
	1.27	45.7038397276238\\
	1.28	46.3457068629878\\
	1.29	46.9875739983518\\
	1.3	47.6294411337158\\
	1.31	48.2713082690798\\
	1.32	48.9131754044437\\
	1.33	49.5550425398077\\
	1.34	50.1969096751717\\
	1.35	50.8387768105357\\
	1.36	51.4806439458997\\
	1.37	52.1225110812637\\
	1.38	52.7643782166276\\
	1.39	53.4062453519917\\
	1.4	54.0481124873556\\
	1.41	54.6899796227196\\
	1.42	55.3318467580836\\
	1.43	55.9737138934476\\
	1.44	56.6155810288115\\
	1.45	57.2574481641756\\
	1.46	57.8993152995395\\
	1.47	58.5411824349035\\
	1.48	59.1830495702675\\
	1.49	59.8249167056315\\
	1.5	60.4667838409954\\
};
\addlegendentry{All features}


\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
  	0   35.95\\
0.01	35.2771874516363\\
0.02	34.7410884396707\\
0.03	34.2049894277052\\
0.04	33.6688904157396\\
0.05	33.1327914037741\\
0.06	32.5966923918085\\
0.07	32.0605933798429\\
0.08	31.5244943678774\\
0.09	30.9883953559118\\
0.1	30.4522963439462\\
0.11	29.9161973319807\\
0.12	29.3800983200151\\
0.13	28.8439993080496\\
0.14	28.307900296084\\
0.15	27.7718012841185\\
0.16	27.2357022721529\\
0.17	26.6996032601873\\
0.18	26.1635042482218\\
0.19	25.6274052362562\\
0.2	25.0913062242907\\
0.21	24.5552072123251\\
0.22	24.0191082003596\\
0.23	23.483009188394\\
0.24	22.9469101764284\\
0.25	22.4108111644629\\
0.26	21.8747121524973\\
0.27	21.3386131405318\\
0.28	20.8025141285662\\
0.29	20.2664151166007\\
0.3	19.7303161046351\\
0.31	19.1942499277546\\
0.32	18.6601485963229\\
0.33	18.1260804053829\\
0.34	17.5939175866936\\
0.35	17.0641735167327\\
0.36	16.5375733980605\\
0.37	16.0152917032718\\
0.38	15.5014728274466\\
0.39	14.999665745946\\
0.4	14.5005089360886\\
0.41	14.0096068487029\\
0.42	13.5240578459479\\
0.43	13.0456553875269\\
0.44	12.5768773185822\\
0.45	12.1238461646895\\
0.46	11.6838179101985\\
0.47	11.2665374875982\\
0.48	10.8823847449563\\
0.49	10.5225113479121\\
0.5	10.1824945302908\\
0.51	9.86131644441429\\
0.52	9.56081784006331\\
0.53	9.27474498708026\\
0.54	8.99922402145588\\
0.55	8.73849171243123\\
0.56	8.49256345912327\\
0.57	8.26845900886361\\
0.58	8.0646973704811\\
0.59	7.8800459624553\\
0.6	7.7231241320441\\
0.61	7.59094025274086\\
0.62	7.47787335480725\\
0.63	7.39718940183999\\
0.64	7.34459495867374\\
0.65	7.31522090678417\\
0.66	7.31110310258069\\
0.67	7.33003656125073\\
0.68	7.37283055474761\\
0.69	7.44448756294775\\
0.7	7.53441656440045\\
0.71	7.64199655881771\\
0.72	7.76949251064721\\
0.73	7.91458987523117\\
0.74	8.07878560576328\\
0.75	8.26514108447302\\
0.76	8.46336336329723\\
0.77	8.68166573788238\\
0.78	8.92369141431218\\
0.79	9.17919632588738\\
0.8	9.45209091213396\\
0.81	9.73397077277929\\
0.82	10.0344767997044\\
0.83	10.3521817107677\\
0.84	10.6835518876048\\
0.85	11.03225164448\\
0.86	11.3904800654177\\
0.87	11.7641424151122\\
0.88	12.1596752112982\\
0.89	12.5693419717408\\
0.9	12.9959556578866\\
0.91	13.4347475298645\\
0.92	13.8862005362438\\
0.93	14.3465248576514\\
0.94	14.8217709685138\\
0.95	15.31060643509\\
0.96	15.8090411804712\\
0.97	16.3133782322428\\
0.98	16.8263501972552\\
0.99	17.3411468735094\\
1	17.8563651205652\\
1.01	18.3750226877278\\
1.02	18.8968598223163\\
1.03	19.4228037315591\\
1.04	19.9516371082607\\
1.05	20.4842908775311\\
1.06	21.018591251425\\
1.07	21.5528916253189\\
1.08	22.0871919992129\\
1.09	22.621505840644\\
1.1	23.1576048526096\\
1.11	23.6937038645751\\
1.12	24.2298028765406\\
1.13	24.7659018885062\\
1.14	25.3020009004718\\
1.15	25.8380999124373\\
1.16	26.3741989244029\\
1.17	26.9102979363685\\
1.18	27.446396948334\\
1.19	27.9824959602996\\
1.2	28.5185949722651\\
1.21	29.0546939842307\\
1.22	29.5907929961962\\
1.23	30.1268920081618\\
1.24	30.6629910201273\\
1.25	31.199090032093\\
1.26	31.7351890440585\\
1.27	32.271288056024\\
1.28	32.8073870679896\\
1.29	33.3434860799551\\
1.3	33.8795850919207\\
1.31	34.4156841038863\\
1.32	34.9517831158518\\
1.33	35.4878821278174\\
1.34	36.0239811397829\\
1.35	36.5600801517485\\
1.36	37.0961791637141\\
1.37	37.6322781756796\\
1.38	38.1683771876451\\
1.39	38.7044761996107\\
1.4	39.2405752115762\\
1.41	39.7766742235418\\
1.42	40.3127732355074\\
1.43	40.848872247473\\
1.44	41.3849712594385\\
1.45	41.9210702714041\\
1.46	42.4571692833696\\
1.47	42.9932682953352\\
1.48	43.5293673073007\\
1.49	44.0654663192663\\
1.5	44.6015653312318\\
};
\addlegendentry{Subset}




\end{axis}
\end{tikzpicture}%

==> Energy8bitVs10bit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=480,
xtick       = {1,100,200,300,400,480},
xticklabels = {1,100,200,300,400,480},
xlabel style={font=\color{white!15!black}},
xlabel={Index of Bit Stream},
ymin=1,
ymax=2.1,
ylabel style={font=\color{white!15!black}},
ylabel={$E_{\text{10bit}}/E_{\text{8bit}}$},
xmajorgrids,
ymajorgrids,
grid style={dashed},
axis x line*=bottom,
axis y line*=left,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
1	1.27696972543617\\
2	1.24560057948784\\
3	1.30445594761909\\
4	1.28886162610135\\
5	1.57660278043498\\
6	1.60830243340782\\
7	1.67669392950678\\
8	1.72367284128408\\
9	1.5597659221258\\
10	1.62799957447455\\
11	1.63302592177539\\
12	1.71326194380837\\
13	1.59467496177572\\
14	1.73419562620124\\
15	1.73983828039114\\
16	1.80531048603969\\
17	1.16455960401043\\
18	1.16151597774138\\
19	1.2024488883217\\
20	1.2610079183009\\
21	1.43490997705679\\
22	1.54778896570925\\
23	1.65500596788584\\
24	1.73929653799989\\
25	1.35661266197911\\
26	1.51303094462888\\
27	1.56176895955511\\
28	1.66662019474183\\
29	1.50709712472294\\
30	1.61485110148225\\
31	1.73111088495704\\
32	1.79182537661676\\
33	1.19201866759608\\
34	1.24577031220483\\
35	1.34347447142304\\
36	1.39039785158866\\
37	1.54771123191954\\
38	1.82086695006603\\
39	1.8622587482279\\
40	1.92976655489248\\
41	1.41982534184619\\
42	1.70043039992253\\
43	1.78707882499457\\
44	1.87980553998079\\
45	1.67101896693968\\
46	1.80271340009537\\
47	1.91886156697162\\
48	1.94478824446608\\
49	1.22169677066229\\
50	1.26201978827332\\
51	1.29507061240807\\
52	1.3141009925743\\
53	1.47526867485829\\
54	1.47544918238712\\
55	1.52637966217492\\
56	1.56345246776501\\
57	1.46904306349035\\
58	1.4909567519704\\
59	1.53190268366833\\
60	1.568978052255\\
61	1.49535664888362\\
62	1.55258634643399\\
63	1.58050057272638\\
64	1.61765567632338\\
65	1.22304550709465\\
66	1.29448520035405\\
67	1.32944354510334\\
68	1.33849879305329\\
69	1.48722036047459\\
70	1.50638147984382\\
71	1.54127839711567\\
72	1.59595159678035\\
73	1.46316875803056\\
74	1.48432559884251\\
75	1.55560830299731\\
76	1.59224053797511\\
77	1.50444008482915\\
78	1.57418442300442\\
79	1.61636915236267\\
80	1.64837950207885\\
81	1.2638466659804\\
82	1.34101096847798\\
83	1.36623159554012\\
84	1.33408116208983\\
85	1.67786231613236\\
86	1.73073908174692\\
87	1.82859716803159\\
88	1.87940090317494\\
89	1.65285594928113\\
90	1.67928598436495\\
91	1.7519649992615\\
92	1.8077414551884\\
93	1.75927515187113\\
94	1.80337325728683\\
95	1.87803225453921\\
96	2.00270763475058\\
97	1.20940470114977\\
98	1.24160899100838\\
99	1.25437443068562\\
100	1.21711823963515\\
101	1.43326073308169\\
102	1.48476860482784\\
103	1.51859827152314\\
104	1.58345639586243\\
105	1.41653536558835\\
106	1.48267583316151\\
107	1.47720172078169\\
108	1.62532133394644\\
109	1.42517709915167\\
110	1.48075825669536\\
111	1.556384090968\\
112	1.63651736155931\\
113	1.18907280918582\\
114	1.16156768169751\\
115	1.20588590420107\\
116	1.21504439257798\\
117	1.41430725414642\\
118	1.48589073457468\\
119	1.56043785188264\\
120	1.65294073038881\\
121	1.39159096245191\\
122	1.48040172253671\\
123	1.4727699734807\\
124	1.57571802758029\\
125	1.43978865747855\\
126	1.52769639675013\\
127	1.58612638016372\\
128	1.67892855400782\\
129	1.24892594400665\\
130	1.28824872619794\\
131	1.33358675395101\\
132	1.31852260012007\\
133	1.64152550078896\\
134	1.62190276222919\\
135	1.68314925867888\\
136	1.73308318726263\\
137	1.58326935610691\\
138	1.63825776789446\\
139	1.67098945876517\\
140	1.70480992680231\\
141	1.75689455613354\\
142	1.7344848822647\\
143	1.79188825901467\\
144	1.78864754184873\\
145	1.27944755702083\\
146	1.34998666592868\\
147	1.42973598980547\\
148	1.47189385134283\\
149	1.42895804055411\\
150	1.53225123678707\\
151	1.56939437226493\\
152	1.64286326510762\\
153	1.37448288830387\\
154	1.51051678209909\\
155	1.53949799112827\\
156	1.58294239198641\\
157	1.46806569755102\\
158	1.5718800752057\\
159	1.60046835393316\\
160	1.68100068839168\\
161	1.27872341271893\\
162	1.39858367065356\\
163	1.39672697248149\\
164	1.29408981642216\\
165	1.61706966093862\\
166	1.69719495808194\\
167	1.7367388437546\\
168	1.7636239997016\\
169	1.6315068240615\\
170	1.63711687372767\\
171	1.69293838205404\\
172	1.70058615335115\\
173	1.68458162954272\\
174	1.74864258174368\\
175	1.81868905326201\\
176	1.80276667353039\\
177	1.23165634012434\\
178	1.2722329883472\\
179	1.286348181579\\
180	1.28847063897591\\
181	1.45559280287032\\
182	1.49191198368449\\
183	1.49681781841013\\
184	1.56896723957539\\
185	1.45249791356342\\
186	1.5233528649526\\
187	1.48015790233804\\
188	1.57233240777469\\
189	1.47408487505263\\
190	1.50670238235261\\
191	1.55671691154817\\
192	1.69326441608787\\
193	1.24065936607422\\
194	1.37376949784644\\
195	1.45800715057571\\
196	1.37659973007674\\
197	1.67565039201711\\
198	1.72299248883282\\
199	1.78361285329274\\
200	1.82096304640412\\
201	1.54889254233551\\
202	1.66591086299115\\
203	1.76891646759952\\
204	1.82116410118858\\
205	1.69464105156724\\
206	1.8141623429844\\
207	1.87804890054985\\
208	1.91467948287104\\
209	1.17700109667293\\
210	1.31382144007011\\
211	1.43910686241756\\
212	1.43673286779306\\
213	1.59415207591979\\
214	1.72003522469443\\
215	1.82143316238854\\
216	1.8856659250058\\
217	1.54891977074806\\
218	1.68504628176252\\
219	1.81020681822847\\
220	1.88510171107631\\
221	1.69882528400119\\
222	1.85362819605214\\
223	1.88718035348523\\
224	1.97808917612911\\
225	1.29405225455518\\
226	1.29060655524948\\
227	1.33711662281916\\
228	1.34173173020958\\
229	1.45595436195262\\
230	1.46166530735942\\
231	1.48719616686004\\
232	1.49002595667035\\
233	1.5063110241507\\
234	1.51090558668812\\
235	1.54391216138987\\
236	1.5410762906\\
237	1.54060829450887\\
238	1.53643187142255\\
239	1.52626817447496\\
240	1.52066853058771\\
241	1.31135469188772\\
242	1.33645811230006\\
243	1.35707800223135\\
244	1.29483427411506\\
245	1.52614570108455\\
246	1.57822509749115\\
247	1.59539960442458\\
248	1.59645897883198\\
249	1.53020099240295\\
250	1.61450249267616\\
251	1.6205460533305\\
252	1.63904789217092\\
253	1.61270844252191\\
254	1.61664393492843\\
255	1.61550538412813\\
256	1.57638091112827\\
257	1.33237679768825\\
258	1.34021709618613\\
259	1.3092346379604\\
260	1.29901197265846\\
261	1.59698091972376\\
262	1.69218901387401\\
263	1.77244789757554\\
264	1.84627813542682\\
265	1.68254929460794\\
266	1.64458571953975\\
267	1.80433928794935\\
268	1.86394911767995\\
269	1.68813903645038\\
270	1.77988978115541\\
271	1.85529774906156\\
272	1.8919427202207\\
273	1.24819078854257\\
274	1.31625048021514\\
275	1.31581774621558\\
276	1.26698438450619\\
277	1.53484272590523\\
278	1.59125549604446\\
279	1.62113338282603\\
280	1.63751778535346\\
281	1.56936059577843\\
282	1.62361368616214\\
283	1.65220595181861\\
284	1.65443033642493\\
285	1.61171264700376\\
286	1.64893994431719\\
287	1.62363480081637\\
288	1.61689159011096\\
289	1.22619931679786\\
290	1.30014205128014\\
291	1.23339724060651\\
292	1.17356650932446\\
293	1.44118094890066\\
294	1.55012456862347\\
295	1.64480806265817\\
296	1.72098552542196\\
297	1.3359170480803\\
298	1.41064538527119\\
299	1.57896506093527\\
300	1.73073443278678\\
301	1.47935266045515\\
302	1.55893613956345\\
303	1.74043612514063\\
304	1.81725282085404\\
305	1.38552327094455\\
306	1.29085274024925\\
307	1.28145395411783\\
308	1.33338871241574\\
309	1.50495273089142\\
310	1.57926379347973\\
311	1.65685503447242\\
312	1.7103651903878\\
313	1.51056227188811\\
314	1.56648131325113\\
315	1.68082606195465\\
316	1.58039842597147\\
317	1.62426257407156\\
318	1.65274678276318\\
319	1.75826965501806\\
320	1.80291646319164\\
321	1.15582136778603\\
322	1.24462713546294\\
323	1.3384168560733\\
324	1.27073412093828\\
325	1.59887695696641\\
326	1.7037861497577\\
327	1.77518516028012\\
328	1.94005964937805\\
329	1.61611090597514\\
330	1.64936873527513\\
331	1.71549705828835\\
332	1.77021467075563\\
333	1.69235580714268\\
334	1.76880396094947\\
335	1.85308197283685\\
336	1.89452679003075\\
337	1.19171598108254\\
338	1.15307885623441\\
339	1.20091604480518\\
340	1.26644626594561\\
341	1.44083481637276\\
342	1.54614393968705\\
343	1.64297916915657\\
344	1.73902874534671\\
345	1.40172337963457\\
346	1.53211655252617\\
347	1.5469841938883\\
348	1.65654170671793\\
349	1.50532142941274\\
350	1.60550827621803\\
351	1.72690206662886\\
352	1.82569542656996\\
353	1.27381079743771\\
354	1.29010227661231\\
355	1.35352162311836\\
356	1.4198273188765\\
357	1.59209191488007\\
358	1.5638633384054\\
359	1.5899034911504\\
360	1.67297687326549\\
361	1.49728365373989\\
362	1.54954547740475\\
363	1.54061200620275\\
364	1.64853856709552\\
365	1.54697541212629\\
366	1.57110906459676\\
367	1.65160137462678\\
368	1.71018048410991\\
369	1.2087632788482\\
370	1.24402008071661\\
371	1.27473103780135\\
372	1.27267626780458\\
373	1.45771678495666\\
374	1.58480289746654\\
375	1.62205364555005\\
376	1.67022399533417\\
377	1.42261995375102\\
378	1.57880301293598\\
379	1.57552018009326\\
380	1.63958593258216\\
381	1.56677878766192\\
382	1.58557906229014\\
383	1.65633326323719\\
384	1.743428387412\\
385	1.17912897490932\\
386	1.20587315200436\\
387	1.25265320162389\\
388	1.29233434387181\\
389	1.40907144386553\\
390	1.49855270224171\\
391	1.50745758413852\\
392	1.59816840994587\\
393	1.39021993117415\\
394	1.4803028702502\\
395	1.55258585299256\\
396	1.55956788648958\\
397	1.44456554631075\\
398	1.49138074348509\\
399	1.55174056818922\\
400	1.63940936478855\\
401	1.19988989096406\\
402	1.22930725126476\\
403	1.21827344799306\\
404	1.27221980979783\\
405	1.4678732662555\\
406	1.46302041915986\\
407	1.43871676554603\\
408	1.45007322872507\\
409	1.51190528666126\\
410	1.51052995093077\\
411	1.50754630000802\\
412	1.49767533154688\\
413	1.4980276005139\\
414	1.46983094185815\\
415	1.46655544417588\\
416	1.46379400559217\\
417	1.39997747059108\\
418	1.46409244297525\\
419	1.4298475790161\\
420	1.41869080805238\\
421	1.49499412345786\\
422	1.49152137840111\\
423	1.5033081709132\\
424	1.51861429980093\\
425	1.54103993728432\\
426	1.53866942090999\\
427	1.54444201718225\\
428	1.57970402356898\\
429	1.53221108399833\\
430	1.54132198308905\\
431	1.55730443536448\\
432	1.55358028445352\\
433	1.27472857442568\\
434	1.39496259873411\\
435	1.42079664908553\\
436	1.41265371338608\\
437	1.68932742756202\\
438	1.81629026296849\\
439	1.8014397863871\\
440	1.83245113323306\\
441	1.57484996721973\\
442	1.79757003986393\\
443	1.77629662044708\\
444	1.8246952680759\\
445	1.76722006182072\\
446	1.81549184837343\\
447	1.898324616612\\
448	1.9536450044403\\
449	1.30122719591403\\
450	1.27242072791548\\
451	1.38810259065791\\
452	1.43679129958268\\
453	1.59977556342931\\
454	1.74693054587169\\
455	1.85915702594413\\
456	1.92499156076554\\
457	1.6410419053601\\
458	1.68935851129508\\
459	1.85361265268278\\
460	1.89302652882585\\
461	1.75043594864151\\
462	1.89088173813434\\
463	1.99993487304314\\
464	2.02321185407387\\
465	1.31508781689581\\
466	1.34516957294315\\
467	1.40137698364435\\
468	1.39045417868651\\
469	1.67034020912339\\
470	1.7952858371598\\
471	1.88023512188551\\
472	1.90017217730761\\
473	1.70132790331023\\
474	1.76835828321543\\
475	1.87388420172802\\
476	1.87945679350618\\
477	1.76948006113317\\
478	1.88540014475123\\
479	1.91953685997716\\
480	1.9314738355617\\
};


\end{axis}
\end{tikzpicture}%
